Hadron Masses from the Valence Approximation to Lattice QCD

We evaluate pseudoscalar, vector, spin 1/2 and spin 3/2 baryon masses predicted by lattice QCD with Wilson quarks in the valence (quenched) approximation for a range of different values of lattice spacing, lattice volume and quark mass. Extrapolating these results to physical quark mass, then to zero lattice spacing and infinite volume we obtain values for eight mass ratios. We also determine the zero lattice spacing, infinite volume limit of an alternate set of five quantities found without extrapolation in quark mass. Both sets of predictions differ from the corresponding observed values by amounts consistent with the predicted quantities' statistical uncertainties.

==> (inline-0) <==
\begin{tabular}{lllrrr}     \hline
\multicolumn{1}{c}{lattice} & \multicolumn{1}{c}{$\beta$} & 
\multicolumn{1}{c}{k}     & \multicolumn{1}{c}{$m_q$} & skip & count \\ \hline
 $8^3 \times 32$ & 5.70 & 0.1400 & $839 \pm 12$ & 1000 & 2439 \\ 
                  &     & 0.1450 & $672 \pm 9$  & 1000 & 2439 \\ 
                  &     & 0.1500 & $517 \pm 7$  & 1000 & 2439 \\ 
                  &     & 0.1550 & $371 \pm 5$  & 1000 & 2439 \\ 
                  &     & 0.1600 & $235 \pm 3$  & 1000 & 2439 \\ 
                  &     & 0.1650 & $107 \pm 1$  & 1000 & 2439 \\ \hline
 $16^3 \times 32$ & 5.70 & 0.1400& $839 \pm 12$ & 2000 & 47   \\ 
                  &     & 0.1450 & $672 \pm 9$  & 2000 & 47   \\ 
                  &     & 0.1500 & $517 \pm 7$  & 2000 & 47   \\ 
                  &     & 0.1550 & $371 \pm 5$  & 2000 & 47   \\ 
                  &     & 0.1600 & $235 \pm 3$  & 2000 & 219  \\
                  &     & 0.1650 & $107 \pm 1$  & 2000 & 219  \\ 
                  &     & 0.16625& $ 76 \pm 1$  & 2000 & 219  \\ 
                  &     & 0.1675 & $ 45 \pm 1$  & 2000 & 219  \\ \hline
 $24^3 \times 32$ & 5.70 & 0.1600 & $244 \pm 4$ & 4000 & 92    \\ 
                  &     & 0.1650  & $109 \pm 2$ & 4000 & 92   \\ 
                  &     & 0.1663  & $ 76 \pm 1$ & 4000 & 58    \\ 
                  &     & 0.1675  & $ 45 \pm 1$ & 4000 & 92    \\ \hline
 $24^3 \times 36$ & 5.93 & 0.1543 & $189 \pm 4$ & 4000 & 210   \\ 
                  &     & 0.1560  & $119 \pm 2$ & 4000 & 210  \\ 
                  &     & 0.1573  & $ 66 \pm 1$ & 4000 & 210   \\ 
                  &     & 0.1581  & $ 34 \pm 1$ & 4000 & 210   \\ \hline
 $32^2 \times 30 \times 40$ & 6.17& 0.1500 & $226 \pm 3$ & 6000 & 219    \\ 
                  &     & 0.1519  & $111 \pm 2$ & 6000 & 219   \\ 
                  &     & 0.1526  & $ 69 \pm 1$ & 6000 & 219    \\ 
                  &     & 0.1532  & $ 33 \pm 1$ & 6000 & 219    \\ \hline
\end{tabular}
\begin{tabular}{lllllr}     \hline
\multicolumn{1}{c}{lattice} & \multicolumn{1}{c}{$\beta$} & 
algorithm & \multicolumn{1}{c}{k}     & sweeps \\ \hline
 $16^3 \times 32$ & 5.70 & conj. grad. & 0.1600  &  500 \\
                  &     &     & 0.1650  & 1000 \\ 
                  &     &     & 0.16625 & 1500 \\ 
                  &     &     & 0.1675  & 4000 \\ \hline
 $24^3 \times 32$ & 5.70 &  precond. &  0.1600  & 150  \\ 
                  &      &  conj. grad. &  0.1650   & 340 \\ 
                  &      &     &  0.1663   & 511 \\ 
                  &      &     &  0.1675   & 998 \\ \hline
 $24^3 \times 36$ & 5.93 &  precond. & 0.1543  & 195 \\ 
                  &      &  conj. grad. & 0.1560  & 240 \\ 
                  &      &      & 0.1573  & 380 \\ 
                  &      &      & 0.1581  & 724 \\ \hline
 $32^2 \times 30 \times 40$ & 6.17 & precond. & 0.1500  &  184  \\
                  &         & min. resid. & 0.1519  &  350  \\
                  &         &            & 0.1526  &  709  \\
                  &         &            & 0.1532  & 1389 \\ \hline
\end{tabular}
\begin{tabular}{cccccc}     \hline
particle  & k       & sink & $m a$     & t & $\chi^2$ \\ 
\hline
$\pi$     & 0.1400  & 0     &  $1.4106 \pm 0.0008$  & 12 - 15 & 0.1 \\
          & 0.1450  & 0     &  $1.2408 \pm 0.0008$  & 11 - 15 & 0.4 \\
          & 0.1500  & 0     &  $1.0666 \pm 0.0009$  & 9  - 12 & 0.5 \\
          & 0.1550  & 0     &  $0.8845 \pm 0.0012$  & 9  - 12 & 0.2 \\
          & 0.1600  & 0     &  $0.6883 \pm 0.0015$  & 9  - 12 & 0.2 \\
          & 0.1650  & 0     &  $0.4523 \pm 0.0038$  & 10 - 14 & 0.1 \\
\hline
$\rho$    & 0.1400  & 0     &  $1.4361 \pm 0.0010$  & 12 - 15 & 0.1 \\
          & 0.1450  & 0     &  $1.2766 \pm 0.0009$  & 12 - 15 & 0.0 \\
          & 0.1500  & 0     &  $1.1177 \pm 0.0011$  & 12 - 15 & 0.1 \\
          & 0.1550  & 0     &  $0.9602 \pm 0.0019$  & 12 - 15 & 0.3 \\
          & 0.1600  & 0     &  $0.8023 \pm 0.0024$  & 8  - 12 & 1.9 \\
          & 0.1650  & 0     &  $0.6558 \pm 0.0071$  & 8  - 11 & 0.5 \\
\hline
$N$       & 0.1400  & 0     &  $2.2990 \pm 0.0035$  & 11 - 14 & 0.1 \\
          & 0.1450  & 0     &  $2.0553 \pm 0.0039$  & 11 - 14 & 0.5 \\
          & 0.1500  & 0     &  $1.8110 \pm 0.0050$  & 11 - 14 & 1.2 \\
          & 0.1550  & 0     &  $1.5697 \pm 0.0070$  & 12 - 15 & 1.1 \\
          & 0.1600  & 0     &  $1.3307 \pm 0.0105$  & 9  - 12 & 0.5 \\
          & 0.1650  & 0     &  $1.0874 \pm 0.0230$  & 7  - 10 & 0.2 \\
\hline
$\Delta$  & 0.1400  & 0     &  $2.3140 \pm 0.0037$  & 11 - 14 & 0.1 \\  
          & 0.1450  & 0     &  $2.0764 \pm 0.0046$  & 11 - 14 & 0.2 \\  
          & 0.1500  & 0     &  $1.8416 \pm 0.0053$  & 11 - 14 & 0.6 \\  
          & 0.1550  & 0     &  $1.6146 \pm 0.0076$  & 12 - 15 & 0.5 \\  
          & 0.1600  & 0     &  $1.3959 \pm 0.0159$  & 10 - 13 & 0.3 \\  
          & 0.1650  & 0     &  $1.2476 \pm 0.0337$  & 7  - 10 & 2.4 \\  
\hline
\end{tabular}
\begin{tabular}{cccccc}     \hline
particle  & k       & sink & $m a$     & t & $\chi^2$ \\ 
\hline
$\pi$     & 0.1400  & 0     &  $1.4109 \pm 0.0057$ & 10-13 & 0.0 \\
          & 0.1450  & 0     &  $1.2423 \pm 0.0052$ & 10-13 & 0.0 \\
          & 0.1500  & 0     &  $1.0691 \pm 0.0047$ & 10-13 & 0.0 \\
          & 0.1550  & 0     &  $0.8891 \pm 0.0040$ & 9 -12 & 0.1 \\
\hline
$\rho$    & 0.1400  & 0     &  $1.4351 \pm 0.0072$ & 10-13 & 0.0 \\ 
          & 0.1450  & 0     &  $1.2761 \pm 0.0068$ & 10-13 & 0.0 \\ 
          & 0.1500  & 0     &  $1.1183 \pm 0.0064$ & 9 -13 & 0.1 \\ 
          & 0.1550  & 0     &  $0.9562 \pm 0.0066$ & 12-15 & 0.2 \\ 
\hline
$N$       & 0.1400  & 0     &  $2.2763 \pm 0.0235$ & 8 -11 & 1.0 \\ 
          & 0.1450  & 0     &  $2.0307 \pm 0.0207$ & 8 -11 & 0.7 \\ 
          & 0.1500  & 0     &  $1.7844 \pm 0.0205$ & 8 -11 & 0.4 \\ 
          & 0.1550  & 0     &  $1.5358 \pm 0.0227$ & 8 -11 & 0.1 \\ 
\hline
$\Delta$  & 0.1400  & 0     &  $2.2765 \pm 0.0252$ & 11-14 & 1.1 \\ 
          & 0.1450  & 0     &  $2.0473 \pm 0.0244$ & 8 -11 & 0.8 \\ 
          & 0.1500  & 0     &  $1.8088 \pm 0.0227$ & 8 -11 & 0.6 \\ 
          & 0.1550  & 0     &  $1.5736 \pm 0.0256$ & 8 -11 & 0.4 \\ 
\hline
\end{tabular}
\begin{tabular}{ccccc}     \hline
k       & sink & $m_{\pi} a$     & t & $\chi^2$ \\ 
\hline
0.1600  & 0     &  $0.6889 \pm 0.0013$  & 11 - 14 & 0.2 \\  
        & 1     &  $0.6891 \pm 0.0015$  & 10 - 14 & 0.2 \\  
        & 2     &  $0.6904 \pm 0.0021$  & 10 - 13 & 0.4 \\  
        & 3     &  $0.6917 \pm 0.0028$  & 10 - 13 & 0.3 \\  
        & 4     &  $0.6929 \pm 0.0032$  & 10 - 13 & 0.2 \\  
\hline 
0.1650  & 0     &  $0.4584 \pm 0.0018$  & 11 - 14 & 1.0 \\  
        & 1     &  $0.4590 \pm 0.0019$  & 10 - 13 & 0.4 \\  
        & 2     &  $0.4601 \pm 0.0021$  & 10 - 13 & 0.3 \\  
        & 3     &  $0.4582 \pm 0.0030$  & 11 - 14 & 0.5 \\  
        & 4     &  $0.4579 \pm 0.0034$  & 11 - 14 & 0.2 \\  
\hline 
0.16625  & 0     &  $0.3866 \pm 0.0022$  & 11 - 14 & 0.5 \\  
         & 1     &  $0.3869 \pm 0.0021$  & 10 - 13 & 0.4 \\  
         & 2     &  $0.3880 \pm 0.0025$  & 10 - 13 & 0.2 \\  
         & 3     &  $0.3865 \pm 0.0029$  & 11 - 14 & 0.3 \\  
         & 4     &  $0.3865 \pm 0.0033$  & 11 - 14 & 0.1 \\  
\hline 
0.1675  & 0     &  $0.2977 \pm 0.0043$  & 11 - 14 & 0.1 \\  
        & 1     &  $0.2979 \pm 0.0040$  & 11 - 14 & 0.1 \\  
        & 2     &  $0.2979 \pm 0.0040$  & 10 - 14 & 0.1 \\  
        & 3     &  $0.2981 \pm 0.0046$  & 11 - 14 & 0.2 \\  
        & 4     &  $0.2991 \pm 0.0051$  & 11 - 14 & 0.1 \\  
\hline 
\end{tabular}
\begin{tabular}{ccccc}     \hline
k       & sink & $m_{\rho} a$     & 
t & $\chi^2$ \\ \hline

0.1600  &  0     &  $0.8044 \pm 0.0029$  & 9 - 13 & 0.5 \\  
        &  1     &  $0.8061 \pm 0.0030$  & 10 - 13 & 0.0 \\  
        &  2     &  $0.8090 \pm 0.0035$  & 10 - 13 & 0.0 \\  
        &  3     &  $0.8113 \pm 0.0058$  & 11 - 14 & 0.0 \\  
        &  4     &  $0.8133 \pm 0.0070$  & 11 - 14 & 0.1 \\  \hline 
0.1650  &  012   &  $0.6642 \pm 0.0052$  &  7 - 10 & 0.9 \\  
        &  0     &  $0.6621 \pm 0.0062$  &  7 - 11 & 0.8 \\  
        &  1     &  $0.6660 \pm 0.0050$  &  6 - 9  & 0.5 \\  
        &  2     &  $0.6627 \pm 0.0054$  &  6 - 9  & 0.0 \\  
        &  3     &  $0.6598 \pm 0.0074$  & 6 - 9  & 0.2 \\  
        &  4     &  $0.6705 \pm 0.0070$  & 2 - 6  & 0.7 \\  \hline 
0.16625  & 012   &  $0.6321 \pm 0.0062$  & 7 - 10 & 0.4 \\  
         & 0     &  $0.6306 \pm 0.0066$  & 7 - 10 & 0.3 \\  
         & 1     &  $0.6302 \pm 0.0064$  & 7 - 10 & 0.2 \\  
         & 2     &  $0.6311 \pm 0.0063$  & 6 - 9  & 0.0 \\  
         & 3     &  $0.6281 \pm 0.0080$  & 6 - 9  & 0.1 \\  
         & 4     &  $0.6262 \pm 0.0087$  & 4 - 8  & 0.4 \\  \hline 
0.1675  & 012   &  $0.6068 \pm 0.0051$  & 5 - 8  & 0.4 \\  
        & 0     &  $0.6050 \pm 0.0062$  & 5 - 8  & 0.1 \\  
        & 1     &  $0.6053 \pm 0.0061$  & 4 - 7  & 0.2 \\  
        & 2     &  $0.6017 \pm 0.0075$  & 5 - 8  & 0.3 \\  
        & 3     &  $0.5940 \pm 0.0085$  & 4 - 7  & 0.8 \\  
        & 4     &  $0.6006 \pm 0.0077$  & 2 - 6  & 0.7 \\  \hline 
\end{tabular}
\begin{tabular}{ccccc}     \hline
k       & sink & $m_N a$     & 
t & $\chi^2$ \\ \hline

0.1600  & 0     &  $1.3043 \pm 0.0080$  & 8  - 12 & 0.6 \\  
        & 1     &  $1.3015 \pm 0.0077$  & 7  - 10 & 0.2 \\  
        & 2     &  $1.3004 \pm 0.0090$  & 6  - 10 & 0.1 \\  
        & 3     &  $1.2905 \pm 0.0162$  & 6  - 9  & 0.4 \\  
        & 4     &  $1.2985 \pm 0.0141$  & 2  - 5  & 0.8 \\  \hline 
0.1650  & 012   &  $1.0312 \pm 0.0125$  & 8  - 11 & 0.8 \\  
        & 0     &  $1.0276 \pm 0.0143$  & 8  - 11 & 0.9 \\  
        & 1     &  $1.0293 \pm 0.0182$  & 7  - 10 & 0.7 \\  
        & 2     &  $1.0293 \pm 0.0176$  & 6  - 10 & 0.7 \\  
        & 3     &  $1.0419 \pm 0.0198$  & 3  - 8  & 0.7 \\  
        & 4     &  $1.0322 \pm 0.0154$  & 1  - 4  & 0.1 \\  \hline 
0.16625  & 012   &  $0.9838 \pm 0.0103$  & 5  - 8  & 1.2 \\  
         & 0     &  $0.9654 \pm 0.0138$  & 7  - 10 & 1.4 \\  
         & 1     &  $0.9867 \pm 0.0188$  & 4  - 7  & 0.3 \\  
         & 2     &  $0.9857 \pm 0.0148$  & 3  - 6  & 0.4 \\  
         & 3     &  $0.9708 \pm 0.0124$  & 3  - 8  & 0.4 \\  
         & 4     &  $0.9576 \pm 0.0178$  & 1  - 4  & 0.1 \\  \hline 
0.1675  & 012   &  $0.9052 \pm 0.0123$  & 5  - 8  & 0.5 \\  
        & 0     &  $0.9100 \pm 0.0115$  & 5  - 8  & 0.1 \\  
        & 1     &  $0.9120 \pm 0.0110$  & 5  - 8  & 0.0 \\  
        & 2     &  $0.9065 \pm 0.0124$  & 3  - 7  & 0.3 \\  
        & 3     &  $0.8906 \pm 0.0128$  & 2  - 5  & 0.3 \\  
        & 4     &  $0.8610 \pm 0.0154$  & 2  - 5  & 0.1 \\  \hline

\end{tabular}
\begin{tabular}{ccccc}     \hline
k       & sink & $m_{\Delta} a$     & 
t & $\chi^2$ \\ \hline

0.1600  & 0     &  $1.3804 \pm 0.0088$  & 7  - 12 & 1.4 \\  
        & 1     &  $1.3713 \pm 0.0088$  & 7  - 10 & 0.4 \\  
        & 2     &  $1.3687 \pm 0.0173$  & 6  - 10 & 0.3 \\  
        & 3     &  $1.3980 \pm 0.0130$  & 2  - 6  & 1.0 \\  
        & 4     &  $1.3703 \pm 0.0149$  & 2  - 5  & 0.5 \\  \hline 
0.1650  & 012   &  $1.1704 \pm 0.0169$  & 7  - 11 & 1.6 \\  
        & 0     &  $1.1597 \pm 0.0132$  & 7  - 10 & 1.1 \\  
        & 1     &  $1.1519 \pm 0.0268$  & 7  - 10 & 0.5 \\  
        & 2     &  $1.1845 \pm 0.0261$  & 4  - 7  & 1.0 \\  
        & 3     &  $1.1876 \pm 0.0149$  & 2  - 6  & 0.6 \\  
        & 4     &  $1.1511 \pm 0.0211$  & 1  - 5  & 0.3 \\  \hline 
0.16625  & 012   &  $1.1214 \pm 0.0180$  & 7  - 10 & 1.4 \\  
         & 0     &  $1.1119 \pm 0.0144$  & 7  - 10 & 0.4 \\  
         & 1     &  $1.1054 \pm 0.0273$  & 7  - 10 & 0.2 \\  
         & 2     &  $1.1520 \pm 0.0171$  & 3  - 6  & 0.5 \\  
         & 3     &  $1.1481 \pm 0.0183$  & 1  - 4  & 0.3 \\  
         & 4     &  $1.1012 \pm 0.0215$  & 1  - 5  & 0.3 \\  \hline 
0.1675  &  012   &  $1.1349 \pm 0.0159$  & 5  - 8  & 2.1 \\  
        &  0     &  $1.1208 \pm 0.0141$  & 5  - 8  & 1.0 \\  
        &  1     &  $1.1164 \pm 0.0134$  & 4  - 7  & 0.2 \\  
        &  2     &  $1.1067 \pm 0.0141$  & 4  - 7  & 0.1 \\  
        &  3     &  $1.0874 \pm 0.0170$  & 2  - 5  & 0.1 \\  
        &  4     &  $1.0526 \pm 0.0167$  & 1  - 5  & 0.3 \\  \hline 

\end{tabular}
\begin{tabular}{ccccc}     \hline
k       & sink & $m_{\pi} a$     & t & $\chi^2$ \\ \hline
0.1600  & 0     &  $0.6887 \pm 0.0011$  & 11 - 14 & 0.0 \\  
        & 1     &  $0.6884 \pm 0.0012$  & 11 - 14 & 0.1 \\  
        & 2     &  $0.6894 \pm 0.0016$  & 9  - 12 & 0.2 \\  
        & 3     &  $0.6900 \pm 0.0023$  & 9  - 12 & 0.2 \\  
        & 4     &  $0.6905 \pm 0.0031$  & 9  - 12 & 0.1 \\  \hline 
0.1650  & 0     &  $0.4576 \pm 0.0013$  & 10 - 14 & 0.2 \\  
        & 1     &  $0.4574 \pm 0.0012$  & 10 - 13 & 0.0 \\  
        & 2     &  $0.4577 \pm 0.0014$  & 9  - 12 & 0.0 \\  
        & 3     &  $0.4582 \pm 0.0019$  & 9  - 12 & 0.1 \\  
        & 4     &  $0.4589 \pm 0.0022$  & 9  - 12 & 0.1 \\  \hline 
0.1663  & 0     &  $0.3799 \pm 0.0016$  & 8  - 11 & 0.0 \\  
        & 1     &  $0.3800 \pm 0.0016$  & 8  - 11 & 0.1 \\  
        & 2     &  $0.3822 \pm 0.0019$  & 11 - 14 & 0.1 \\  
        & 3     &  $0.3825 \pm 0.0022$  & 11 - 14 & 0.2 \\  
        & 4     &  $0.3829 \pm 0.0026$  & 9  - 14 & 0.3 \\  \hline 
0.1675  & 0     &  $0.2943 \pm 0.0021$  & 9  - 12 & 0.1 \\  
        & 1     &  $0.2946 \pm 0.0023$  & 9  - 12 & 0.0 \\  
        & 2     &  $0.2949 \pm 0.0023$  & 9  - 12 & 0.1 \\  
        & 3     &  $0.2953 \pm 0.0019$  & 10 - 13 & 0.1 \\  
        & 4     &  $0.2955 \pm 0.0024$  & 10 - 13 & 0.1 \\  \hline 
\end{tabular}
\begin{tabular}{ccccc}     \hline
k       & sink & $m_{\rho} a$     & t & $\chi^2$ \\ \hline
0.1600  & 0     &  $0.8062 \pm 0.0018$  & 9  - 14 & 0.3 \\  
        & 1     &  $0.8046 \pm 0.0023$  & 11 - 14 & 0.2 \\  
        & 2     &  $0.8058 \pm 0.0028$  & 10 - 13 & 0.7 \\  
        & 3     &  $0.8076 \pm 0.0047$  & 9  - 12 & 0.8 \\  
        & 4     &  $0.8022 \pm 0.0056$  & 6  - 10 & 0.7 \\  \hline 
0.1650  & 012   &  $0.6601 \pm 0.0031$  & 6  - 11 & 1.3 \\  
        & 0     &  $0.6585 \pm 0.0036$  & 9  - 12 & 0.3 \\  
        & 1     &  $0.6596 \pm 0.0045$  & 9  - 12 & 0.5 \\  
        & 2     &  $0.6514 \pm 0.0050$  & 7  - 10 & 1.5 \\  
        & 3     &  $0.6511 \pm 0.0071$  & 6  - 9  & 0.8 \\  
        & 4     &  $0.6491 \pm 0.0073$  & 6  - 9  & 0.2 \\  \hline 
0.1663  & 012   &  $0.6225 \pm 0.0042$  & 6  - 9  & 0.6 \\  
        & 0     &  $0.6246 \pm 0.0051$  & 6  - 9  & 0.8 \\  
        & 1     &  $0.6213 \pm 0.0064$  & 7  - 10 & 0.2 \\  
        & 2     &  $0.6191 \pm 0.0084$  & 7  - 10 & 0.0 \\  
        & 3     &  $0.6191 \pm 0.0086$  & 7  - 10 & 0.0 \\  
        & 4     &  $0.6206 \pm 0.0103$  & 7  - 10 & 0.0 \\  \hline 
0.1675  & 012   &  $0.5867 \pm 0.0062$  & 6  - 9  & 0.3 \\  
        & 0     &  $0.5875 \pm 0.0068$  & 6  - 9  & 0.7 \\  
        & 1     &  $0.5863 \pm 0.0089$  & 6  - 9  & 0.4 \\  
        & 2     &  $0.5842 \pm 0.0117$  & 6  - 9  & 0.2 \\  
        & 3     &  $0.5822 \pm 0.0110$  & 6  - 9  & 0.3 \\  
        & 4     &  $0.5912 \pm 0.0125$  & 4  - 8  & 0.2 \\  \hline 
\end{tabular}
\begin{tabular}{ccccc}     \hline
k       & sink & $m_N a$     & t & $\chi^2$ \\ \hline
0.1600  & 0     &  $1.3068 \pm 0.0051$  & 8  - 11 & 0.5 \\  
        & 1     &  $1.3077 \pm 0.0063$  & 9  - 12 & 0.6 \\  
        & 2     &  $1.3062 \pm 0.0065$  & 6  - 9  & 0.2 \\  
        & 3     &  $1.3088 \pm 0.0091$  & 7  - 10 & 0.3 \\  
        & 4     &  $1.3124 \pm 0.0135$  & 7  - 10 & 0.4 \\  \hline 
0.1650  & 012   &  $1.0337 \pm 0.0067$  & 7  - 11 & 0.5 \\  
        & 0     &  $1.0358 \pm 0.0083$  & 6  - 9  & 0.1 \\  
        & 1     &  $1.0313 \pm 0.0098$  & 8  - 11 & 0.2 \\  
        & 2     &  $1.0295 \pm 0.0102$  & 8  - 11 & 0.1 \\  
        & 3     &  $1.0323 \pm 0.0098$  & 4  - 7  & 0.1 \\  
        & 4     &  $1.0301 \pm 0.0104$  & 4  - 7  & 0.2 \\  \hline 
0.1663  & 012   &  $0.9402 \pm 0.0117$  & 7  - 10 & 0.6 \\  
        & 0     &  $0.9488 \pm 0.0109$  & 6  - 9  & 0.4 \\  
        & 1     &  $0.9440 \pm 0.0114$  & 6  - 9  & 0.0 \\  
        & 2     &  $0.9459 \pm 0.0118$  & 5  - 8  & 0.1 \\  
        & 3     &  $0.9472 \pm 0.0135$  & 4  - 8  & 0.1 \\  
        & 4     &  $0.9421 \pm 0.0131$  & 3  - 8  & 0.1 \\  \hline 
0.1675  & 012   &  $0.8634 \pm 0.0135$  & 6  - 9  & 1.3 \\  
        & 0     &  $0.8571 \pm 0.0118$  & 6  - 9  & 0.0 \\  
        & 1     &  $0.8527 \pm 0.0137$  & 6  - 9  & 0.2 \\  
        & 2     &  $0.8579 \pm 0.0133$  & 5  - 8  & 0.0 \\  
        & 3     &  $0.8587 \pm 0.0158$  & 5  - 8  & 0.1 \\  
        & 4     &  $0.8668 \pm 0.0177$  & 4  - 8  & 0.1 \\  \hline 
\end{tabular}
\begin{tabular}{ccccc}     \hline
k       & sink & $m_{\Delta} a$     & t & $\chi^2$ \\ \hline
0.1600  & 0     &  $1.3799 \pm 0.0062$  & 8  - 11 & 0.2 \\  
        & 1     &  $1.3815 \pm 0.0061$  & 9  - 12 & 0.2 \\  
        & 2     &  $1.3826 \pm 0.0066$  & 5  - 8  & 0.0 \\  
        & 3     &  $1.3827 \pm 0.0104$  & 5  - 8  & 0.1 \\  
        & 4     &  $1.3823 \pm 0.0163$  & 7  - 10 & 0.3 \\  \hline 
0.1650  & 012   &  $1.1718 \pm 0.0055$  & 6  - 10 & 0.6 \\  
        & 0     &  $1.1614 \pm 0.0101$  & 7  - 10 & 0.6 \\  
        & 1     &  $1.1693 \pm 0.0128$  & 5  - 8  & 0.6 \\  
        & 2     &  $1.1673 \pm 0.0067$  & 4  - 7  & 0.1 \\  
        & 3     &  $1.1633 \pm 0.0107$  & 5  - 8  & 0.0 \\  
        & 4     &  $1.1524 \pm 0.0150$  & 4  - 7  & 0.1 \\  \hline 
0.1663  & 012   &  $1.1170 \pm 0.0138$  & 6  - 10 & 0.7 \\  
        & 0     &  $1.1120 \pm 0.0163$  & 7  - 10 & 0.4 \\  
        & 1     &  $1.1226 \pm 0.0119$  & 5  - 8  & 0.7 \\  
        & 2     &  $1.1170 \pm 0.0115$  & 4  - 8  & 0.8 \\  
        & 3     &  $1.1032 \pm 0.0164$  & 3  - 6  & 0.1 \\  
        & 4     &  $1.0842 \pm 0.0177$  & 3  - 6  & 0.0 \\  \hline 
0.1675  & 012   &  $1.0817 \pm 0.0213$  & 6  - 9  & 1.0 \\  
        & 0     &  $1.0917 \pm 0.0132$  & 5  - 9  & 1.1 \\  
        & 1     &  $1.0783 \pm 0.0178$  & 5  - 9  & 0.9 \\  
        & 2     &  $1.0770 \pm 0.0128$  & 4  - 7  & 0.5 \\  
        & 3     &  $1.0695 \pm 0.0198$  & 3  - 7  & 0.1 \\  
        & 4     &  $1.0523 \pm 0.0214$  & 4  - 7  & 0.0 \\  \hline 
\end{tabular}
\begin{tabular}{ccccc}     \hline
k       & sink & $m_{\pi} a$     & t & $\chi^2$ \\ \hline
0.1543  & 0     &  $0.4570 \pm 0.0016$  & 12 - 16 & 0.8 \\  
        & 1     &  $0.4556 \pm 0.0020$  & 14 - 17 & 1.0 \\  
        & 2     &  $0.4580 \pm 0.0021$  & 11 - 14 & 0.4 \\  
        & 3     &  $0.4575 \pm 0.0022$  & 11 - 14 & 0.7 \\  
        & 4     &  $0.4572 \pm 0.0026$  & 11 - 14 & 1.0 \\  \hline 
0.1560  & 0     &  $0.3570 \pm 0.0015$  & 12 - 15 & 0.4 \\  
        & 1     &  $0.3583 \pm 0.0017$  & 11 - 14 & 0.9 \\  
        & 2     &  $0.3580 \pm 0.0016$  & 11 - 14 & 0.4 \\  
        & 3     &  $0.3576 \pm 0.0017$  & 11 - 14 & 0.3 \\  
        & 4     &  $0.3573 \pm 0.0019$  & 11 - 14 & 0.4 \\  \hline 
0.1573  & 0     &  $0.2653 \pm 0.0017$  & 12 - 15 & 0.0 \\  
        & 1     &  $0.2658 \pm 0.0019$  & 10 - 14 & 0.2 \\  
        & 2     &  $0.2653 \pm 0.0018$  & 10 - 13 & 0.1 \\  
        & 3     &  $0.2648 \pm 0.0020$  & 10 - 13 & 0.0 \\  
        & 4     &  $0.2641 \pm 0.0025$  & 10 - 13 & 0.0 \\  \hline 
0.1581  & 0     &  $0.1906 \pm 0.0023$  & 12 - 15 & 0.1 \\  
        & 1     &  $0.1902 \pm 0.0023$  & 11 - 14 & 0.0 \\  
        & 2     &  $0.1898 \pm 0.0024$  & 10 - 13 & 0.0 \\  
        & 3     &  $0.1892 \pm 0.0026$  & 10 - 13 & 0.0 \\  
        & 4     &  $0.1885 \pm 0.0031$  & 10 - 13 & 0.0 \\  \hline 
\end{tabular}
\begin{tabular}{ccccc}     \hline
k       & sink & $m_{\rho} a$     & t & $\chi^2$ \\ \hline
0.1543  & 0     &  $0.5505 \pm 0.0029$  & 12 - 16 & 0.8 \\  
        & 1     &  $0.5528 \pm 0.0024$  & 11 - 14 & 0.5 \\  
        & 2     &  $0.5519 \pm 0.0027$  & 11 - 14 & 0.4 \\  
        & 3     &  $0.5565 \pm 0.0041$  & 8  - 11 & 0.4 \\  
        & 4     &  $0.5527 \pm 0.0040$  & 7  - 10 & 0.0 \\  \hline 
0.1560  & 012   &  $0.4843 \pm 0.0033$  & 12 - 15 & 1.0 \\  
        & 0     &  $0.4829 \pm 0.0042$  & 12 - 15 & 1.3 \\  
        & 1     &  $0.4889 \pm 0.0033$  & 9  - 12 & 0.9 \\  
        & 2     &  $0.4846 \pm 0.0036$  & 11 - 14 & 0.3 \\  
        & 3     &  $0.4891 \pm 0.0045$  & 8  - 11 & 0.1 \\  
        & 4     &  $0.4864 \pm 0.0042$  & 7  - 10 & 0.0 \\  \hline 
0.1573  & 012   &  $0.4399 \pm 0.0047$  & 9  - 12 & 0.3 \\  
        & 0     &  $0.4397 \pm 0.0044$  & 9  - 12 & 0.6 \\  
        & 1     &  $0.4393 \pm 0.0047$  & 9  - 12 & 0.5 \\  
        & 2     &  $0.4404 \pm 0.0048$  & 8  - 11 & 0.3 \\  
        & 3     &  $0.4398 \pm 0.0045$  & 7  - 10 & 0.0 \\  
        & 4     &  $0.4369 \pm 0.0048$  & 6  - 9  & 0.0 \\  \hline 
0.1581  & 012   &  $0.4091 \pm 0.0063$  & 9  - 12 & 0.5 \\  
        & 0     &  $0.4110 \pm 0.0058$  & 9  - 12 & 0.7 \\  
        & 1     &  $0.4154 \pm 0.0057$  & 8  - 11 & 0.6 \\  
        & 2     &  $0.4146 \pm 0.0045$  & 7  - 10 & 0.0 \\  
        & 3     &  $0.4121 \pm 0.0042$  & 7  - 10 & 0.2 \\  
        & 4     &  $0.4071 \pm 0.0057$  & 6  - 9  & 0.1 \\  \hline 
\end{tabular}
\begin{tabular}{ccccc}     \hline
k       & sink & $m_N a$     & t & $\chi^2$ \\ \hline
0.1543  & 0     &  $0.8628 \pm 0.0056$  & 13 - 16 & 0.6 \\  
        & 1     &  $0.8662 \pm 0.0054$  & 11 - 14 & 0.0 \\  
        & 2     &  $0.8631 \pm 0.0048$  & 11 - 14 & 0.9 \\  
        & 3     &  $0.8792 \pm 0.0100$  & 8  - 11 & 0.6 \\  
        & 4     &  $0.8674 \pm 0.0102$  & 6  - 9  & 0.1 \\  \hline 
0.1560  & 012   &  $0.7438 \pm 0.0053$  & 12 - 15 & 1.0 \\  
        & 0     &  $0.7434 \pm 0.0064$  & 11 - 14 & 0.4 \\  
        & 1     &  $0.7427 \pm 0.0059$  & 11 - 14 & 0.0 \\  
        & 2     &  $0.7404 \pm 0.0062$  & 11 - 14 & 0.9 \\  
        & 3     &  $0.7514 \pm 0.0064$  & 7  - 10 & 0.1 \\  
        & 4     &  $0.7448 \pm 0.0099$  & 7  - 10 & 0.1 \\  \hline 
0.1573  & 012   &  $0.6398 \pm 0.0068$  & 11 - 14 & 0.9 \\  
        & 0     &  $0.6391 \pm 0.0087$  & 11 - 14 & 0.3 \\  
        & 1     &  $0.6389 \pm 0.0082$  & 11 - 14 & 0.2 \\  
        & 2     &  $0.6489 \pm 0.0079$  & 8  - 11 & 0.1 \\  
        & 3     &  $0.6469 \pm 0.0063$  & 7  - 10 & 0.2 \\  
        & 4     &  $0.6423 \pm 0.0080$  & 6  - 10 & 0.1 \\  \hline 
0.1581  & 012   &  $0.5759 \pm 0.0099$  & 9  - 12 & 1.8 \\  
        & 0     &  $0.5718 \pm 0.0074$  & 9  - 12 & 0.3 \\  
        & 1     &  $0.5707 \pm 0.0077$  & 9  - 12 & 0.1 \\  
        & 2     &  $0.5714 \pm 0.0068$  & 8  - 11 & 0.1 \\  
        & 3     &  $0.5701 \pm 0.0086$  & 7  - 10 & 0.5 \\  
        & 4     &  $0.5652 \pm 0.0092$  & 6  - 10 & 0.2 \\  \hline 
\end{tabular}
\begin{tabular}{ccccc}     \hline
k       & sink & $m_{\Delta} a$     & t & $\chi^2$ \\ \hline
0.1543  & 0     &  $0.9216 \pm 0.0071$  & 13 - 16 & 0.3 \\  
        & 1     &  $0.9280 \pm 0.0080$  & 11 - 14 & 0.4 \\  
        & 2     &  $0.9240 \pm 0.0076$  & 11 - 14 & 0.7 \\  
        & 3     &  $0.9406 \pm 0.0088$  & 8  - 11 & 0.4 \\  
        & 4     &  $0.9276 \pm 0.0117$  & 6  - 9  & 0.1 \\  \hline 
0.1560  & 012   &  $0.8314 \pm 0.0062$  & 12 - 15 & 1.1 \\  
        & 0     &  $0.8304 \pm 0.0085$  & 11 - 15 & 1.1 \\  
        & 1     &  $0.8264 \pm 0.0082$  & 11 - 15 & 0.5 \\  
        & 2     &  $0.8225 \pm 0.0082$  & 11 - 14 & 0.3 \\  
        & 3     &  $0.8349 \pm 0.0081$  & 7  - 10 & 0.0 \\  
        & 4     &  $0.8272 \pm 0.0115$  & 7  - 10 & 0.1 \\  \hline 
0.1573  & 012   &  $0.7564 \pm 0.0103$  & 11 - 14 & 1.5 \\  
        & 0     &  $0.7594 \pm 0.0098$  & 10 - 14 & 1.0 \\  
        & 1     &  $0.7566 \pm 0.0106$  & 10 - 13 & 0.5 \\  
        & 2     &  $0.7620 \pm 0.0100$  & 8  - 11 & 0.2 \\  
        & 3     &  $0.7581 \pm 0.0097$  & 7  - 10 & 0.0 \\  
        & 4     &  $0.7500 \pm 0.0108$  & 7  - 10 & 0.0 \\  \hline 
0.1581  & 012   &  $0.7234 \pm 0.0114$  & 9  - 12 & 1.2 \\  
        & 0     &  $0.7161 \pm 0.0094$  & 9  - 12 & 0.3 \\  
        & 1     &  $0.7126 \pm 0.0113$  & 9  - 12 & 0.4 \\  
        & 2     &  $0.7105 \pm 0.0113$  & 8  - 11 & 0.2 \\  
        & 3     &  $0.7083 \pm 0.0114$  & 7  - 10 & 0.2 \\  
        & 4     &  $0.6978 \pm 0.0141$  & 7  - 10 & 0.1 \\  \hline 
\end{tabular}
\begin{tabular}{ccccc}     \hline
k       & sink & $m_{\pi} a$     & t & $\chi^2$ \\ \hline
0.1500  & 0     &  $0.3870 \pm 0.0009$  & 14 - 17 & 0.6 \\  
        & 1     &  $0.3870 \pm 0.0010$  & 14 - 17 & 1.0 \\  
        & 2     &  $0.3863 \pm 0.0009$  & 14 - 19 & 1.2 \\  
        & 3     &  $0.3866 \pm 0.0010$  & 13 - 18 & 0.9 \\  
        & 4     &  $0.3866 \pm 0.0012$  & 13 - 18 & 0.7 \\  \hline 
0.1519  & 0     &  $0.2633 \pm 0.0012$  & 14 - 17 & 0.3 \\  
        & 1     &  $0.2633 \pm 0.0012$  & 14 - 17 & 0.7 \\  
        & 2     &  $0.2630 \pm 0.0012$  & 14 - 18 & 0.6 \\  
        & 3     &  $0.2631 \pm 0.0011$  & 14 - 18 & 0.4 \\  
        & 4     &  $0.2631 \pm 0.0012$  & 14 - 18 & 0.3 \\  \hline 
0.1526  & 0     &  $0.2065 \pm 0.0017$  & 14 - 17 & 0.4 \\  
        & 1     &  $0.2066 \pm 0.0016$  & 14 - 17 & 0.3 \\  
        & 2     &  $0.2066 \pm 0.0014$  & 14 - 18 & 0.2 \\  
        & 3     &  $0.2067 \pm 0.0014$  & 14 - 18 & 0.1 \\  
        & 4     &  $0.2064 \pm 0.0015$  & 15 - 18 & 0.1 \\  \hline 
0.1532  & 0     &  $0.1445 \pm 0.0020$  & 12 - 15 & 0.2 \\  
        & 1     &  $0.1453 \pm 0.0020$  & 15 - 18 & 0.4 \\  
        & 2     &  $0.1451 \pm 0.0019$  & 13 - 17 & 0.1 \\  
        & 3     &  $0.1453 \pm 0.0020$  & 13 - 16 & 0.0 \\  
        & 4     &  $0.1455 \pm 0.0020$  & 13 - 16 & 0.0 \\  \hline 
\end{tabular}
\begin{tabular}{ccccc}     \hline
k       & sink & $m_{\rho} a$     & t & $\chi^2$ \\ \hline
0.1500  & 0     &  $0.4462 \pm 0.0012$  & 14 - 17 & 0.1 \\  
        & 1     &  $0.4461 \pm 0.0011$  & 14 - 17 & 0.2 \\  
        & 2     &  $0.4458 \pm 0.0012$  & 12 - 16 & 0.6 \\  
        & 3     &  $0.4458 \pm 0.0014$  & 13 - 16 & 0.5 \\  
        & 4     &  $0.4458 \pm 0.0018$  & 13 - 16 & 0.4 \\  \hline 
0.1519  & 012   &  $0.3581 \pm 0.0018$  & 13 - 16 & 0.3 \\  
        & 0     &  $0.3577 \pm 0.0017$  & 14 - 17 & 0.1 \\  
        & 1     &  $0.3577 \pm 0.0018$  & 13 - 16 & 0.2 \\  
        & 2     &  $0.3573 \pm 0.0018$  & 12 - 16 & 0.2 \\  
        & 3     &  $0.3573 \pm 0.0022$  & 13 - 16 & 0.3 \\  
        & 4     &  $0.3572 \pm 0.0026$  & 13 - 16 & 0.3 \\  \hline 
0.1526  & 012   &  $0.3265 \pm 0.0022$  & 13 - 16 & 0.4 \\  
        & 0     &  $0.3254 \pm 0.0027$  & 13 - 16 & 0.1 \\  
        & 1     &  $0.3252 \pm 0.0026$  & 13 - 16 & 0.0 \\  
        & 2     &  $0.3247 \pm 0.0027$  & 12 - 16 & 0.1 \\  
        & 3     &  $0.3246 \pm 0.0032$  & 13 - 16 & 0.1 \\  
        & 4     &  $0.3245 \pm 0.0039$  & 13 - 16 & 0.1 \\  \hline 
0.1532  & 012   &  $0.3024 \pm 0.0048$  & 13 - 16 & 0.4 \\  
        & 0     &  $0.2991 \pm 0.0059$  & 13 - 16 & 0.2 \\  
        & 1     &  $0.2987 \pm 0.0059$  & 12 - 15 & 0.1 \\  
        & 2     &  $0.2969 \pm 0.0066$  & 13 - 16 & 0.1 \\  
        & 3     &  $0.2965 \pm 0.0076$  & 13 - 16 & 0.0 \\  
        & 4     &  $0.2965 \pm 0.0088$  & 13 - 16 & 0.0 \\  \hline 
\end{tabular}
\begin{tabular}{ccccc}     \hline
k       & sink & $m_N a$     & t & $\chi^2$ \\ \hline

0.1500  & 0     &  $0.7004 \pm 0.0028$  & 14 - 17 & 0.3 \\  
        & 1     &  $0.6995 \pm 0.0025$  & 14 - 17 & 0.7 \\  
        & 2     &  $0.6975 \pm 0.0029$  & 14 - 18 & 0.9 \\  
        & 3     &  $0.6970 \pm 0.0030$  & 14 - 18 & 0.7 \\  
        & 4     &  $0.6966 \pm 0.0040$  & 14 - 18 & 0.6 \\  \hline 
0.1519  & 012   &  $0.5427 \pm 0.0038$  & 15 - 18 & 0.9 \\  
        & 0     &  $0.5444 \pm 0.0037$  & 14 - 17 & 0.2 \\  
        & 1     &  $0.5437 \pm 0.0035$  & 14 - 17 & 0.8 \\  
        & 2     &  $0.5424 \pm 0.0036$  & 14 - 18 & 1.0 \\  
        & 3     &  $0.5428 \pm 0.0038$  & 14 - 18 & 0.6 \\  
        & 4     &  $0.5460 \pm 0.0052$  & 13 - 17 & 0.4 \\  \hline 
0.1526  & 012   &  $0.4845 \pm 0.0053$  & 13 - 16 & 1.5 \\  
        & 0     &  $0.4819 \pm 0.0050$  & 14 - 17 & 0.9 \\  
        & 1     &  $0.4826 \pm 0.0048$  & 12 - 16 & 0.6 \\  
        & 2     &  $0.4824 \pm 0.0050$  & 13 - 16 & 0.3 \\  
        & 3     &  $0.4831 \pm 0.0042$  & 13 - 16 & 0.2 \\  
        & 4     &  $0.4848 \pm 0.0068$  & 13 - 17 & 0.1 \\  \hline 
0.1532  & 012   &  $0.4234 \pm 0.0065$  & 13 - 16 & 1.1 \\  
        & 0     &  $0.4187 \pm 0.0059$  & 12 - 15 & 0.5 \\  
        & 1     &  $0.4188 \pm 0.0087$  & 12 - 17 & 0.7 \\  
        & 2     &  $0.4199 \pm 0.0088$  & 13 - 16 & 0.5 \\  
        & 3     &  $0.4215 \pm 0.0080$  & 13 - 16 & 0.2 \\  
        & 4     &  $0.4097 \pm 0.0078$  & 10 - 13 & 0.9 \\  \hline 
\end{tabular}
\begin{tabular}{ccccc}     \hline
k       & sink & $m_{\Delta} a$ & t & $\chi^2$ \\ \hline
0.1500  &  0     &  $0.7406 \pm 0.0034$  & 14 - 17 & 0.5 \\  
        &  1     &  $0.7398 \pm 0.0030$  & 14 - 17 & 0.7 \\  
        &  2     &  $0.7379 \pm 0.0036$  & 14 - 18 & 0.6 \\  
        &  3     &  $0.7368 \pm 0.0038$  & 14 - 18 & 0.4 \\  
        &  4     &  $0.7358 \pm 0.0045$  & 14 - 18 & 0.3 \\  \hline 
0.1519  &  012   &  $0.6126 \pm 0.0041$  & 13 - 17 & 0.6 \\  
        &  0     &  $0.6107 \pm 0.0040$  & 14 - 17 & 0.2 \\  
        &  1     &  $0.6101 \pm 0.0039$  & 14 - 17 & 0.7 \\  
        &  2     &  $0.6087 \pm 0.0047$  & 12 - 16 & 0.5 \\  
        &  3     &  $0.6085 \pm 0.0046$  & 13 - 16 & 0.5 \\  
        &  4     &  $0.6083 \pm 0.0058$  & 13 - 16 & 0.4 \\  \hline 
0.1526  &  012   &  $0.5656 \pm 0.0046$  & 13 - 17 & 0.4 \\  
        &  0     &  $0.5637 \pm 0.0049$  & 14 - 17 & 0.0 \\  
        &  1     &  $0.5626 \pm 0.0053$  & 14 - 17 & 0.2 \\  
        &  2     &  $0.5610 \pm 0.0056$  & 12 - 16 & 0.5 \\  
        &  3     &  $0.5608 \pm 0.0063$  & 13 - 16 & 0.4 \\  
        &  4     &  $0.5598 \pm 0.0073$  & 13 - 16 & 0.4 \\  \hline 
0.1532  &  012   &  $0.5267 \pm 0.0081$  & 13 - 17 & 0.9 \\  
        &  0     &  $0.5233 \pm 0.0088$  & 14 - 17 & 0.1 \\  
        &  1     &  $0.5188 \pm 0.0111$  & 14 - 17 & 0.0 \\  
        &  2     &  $0.5133 \pm 0.0104$  & 14 - 17 & 0.5 \\  
        &  3     &  $0.5197 \pm 0.0101$  & 11 - 16 & 0.9 \\  
        &  4     &  $0.5120 \pm 0.0101$  & 11 - 15 & 0.7 \\  \hline 
\end{tabular}
\begin{tabular}{r@{}lllccc}     \hline
 \multicolumn{2}{c}{lattice}          & $\beta$ & sink & $m_n a$
& $m_s a$ & $m_{\rho} a$ \\
 \hline
 $16^3$           & $\:\times \: 32$ & 5.70 & 012 &  $0.00390 \pm 0.00012$ & $0.09662 \pm 0.00291$ 
& $0.5676 \pm 0.0079$ \\ 
                  &                  &      & 4   &  $0.00372 \pm 0.00018$ & $0.09223 \pm 0.00434$ 
& $0.5522 \pm 0.0132$ \\
 $24^3$           & $\:\times \: 32$ & 5.70 & 012 &  $0.00348 \pm 0.00012$ & $0.08620 \pm 0.00303$ 
& $0.5409 \pm 0.0089$ \\ 
                  &                  &      & 4   &  $0.00366 \pm 0.00029$ & $0.09070 \pm 0.00710$ 
& $0.5560 \pm 0.0212$ \\
 $24^3$           & $\:\times \: 36$ & 5.93 & 012 &  $0.00223 \pm 0.00009$ & $0.05536 \pm 0.00226$ 
& $0.3851 \pm 0.0079$ \\
                  &                  &      & 4   &  $0.00216 \pm 0.00008$ & $0.05364 \pm 0.00191$ 
& $0.3803 \pm 0.0064$ \\
 $30 \times 32^2$ & $\:\times \: 40$ & 6.17 & 012 &  $0.00141 \pm 0.00004$ & $0.03503 \pm 0.00096$ 
& $0.2768 \pm 0.0039$ \\
                  &                  &      & 4   &  $0.00139 \pm 0.00007$ & $0.03451 \pm 0.00164$ 
& $0.2736 \pm 0.0065$ \\
 \hline
\end{tabular}
\begin{tabular}{clrr}     \hline
    & sink &  & $\chi^2$ \\ \hline

 $m_{K^*} / m_{\rho}$      &  012 & $1.106 \pm 0.009$ & 0.6 \\	&    4 & $1.123 \pm 0.015$ & 0.7 \\       
 $m_{\Phi} / m_{\rho}$     &  012 & $1.213 \pm 0.017$ & 0.6 \\	&    4 & $1.246 \pm 0.030$ & 0.7 \\       
 $m_{N} / m_{\rho}$        &  012 & $1.459 \pm 0.034$ & 1.3 \\	&    4 & $1.371 \pm 0.038$ & 1.9 \\       
 $\Delta m / m_{\rho}$     &  012 & $1.914 \pm 0.031$ & 1.3 \\	&    4 & $1.939 \pm 0.027$ & 1.9 \\       
 $m_{\Delta} / m_{\rho}$   &  012 & $1.922 \pm 0.036$ & 3.4 \\	&    4 & $1.786 \pm 0.048$ & 0.0 \\       
 $m_{\Sigma^*} / m_{\rho}$ &  012 & $1.986 \pm 0.024$ & 3.4 \\	&    4 & $1.903 \pm 0.032$ & 0.0 \\       
 $m_{\Xi^*} / m_{\rho}$    &  012 & $2.049 \pm 0.030$ & 3.4 \\	&    4 & $2.020 \pm 0.037$ & 0.0 \\       
 $m_{\Omega} / m_{\rho}$   &  012 & $2.112 \pm 0.050$ & 3.4 \\	&    4 & $2.137 \pm 0.043$ & 0.0 \\       
 $\Lambda^{(0)}_{\overline{MS}} / m_{\rho}$ 
			   &  012 & $0.301 \pm 0.007$ & --- \\	&    4 & $0.301 \pm 0.007$ & --- \\        
 \hline
\end{tabular}
\begin{tabular}{clrr}     \hline
   & sink &  & $\chi^2$ \\ \hline

 $m_{K^*} / m_{\rho}$      &  012 & $1.124 \pm 0.007$ & 0.0 \\	&    4 & $1.099 \pm 0.023$ & 0.0 \\       
 $m_{\Phi} / m_{\rho}$     &  012 & $1.249 \pm 0.014$ & 0.0 \\	&    4 & $1.198 \pm 0.046$ & 0.0 \\       
 $m_{N} / m_{\rho}$        &  012 & $1.397 \pm 0.036$ & 0.2 \\	&    4 & $1.373 \pm 0.064$ & 0.0 \\       
 $\Delta m / m_{\rho}$     &  012 & $1.975 \pm 0.015$ & 0.2 \\	&    4 & $1.940 \pm 0.035$ & 0.0 \\       
 $m_{\Delta} / m_{\rho}$   &  012 & $1.879 \pm 0.052$ & 0.4 \\	&    4 & $1.775 \pm 0.090$ & 0.9 \\       
 $m_{\Sigma^*} / m_{\rho}$ &  012 & $1.987 \pm 0.033$ & 0.4 \\	&    4 & $1.890 \pm 0.070$ & 0.9 \\       
 $m_{\Xi^*} / m_{\rho}$    &  012 & $2.095 \pm 0.022$ & 0.4 \\	&    4 & $2.005 \pm 0.056$ & 0.9 \\       
 $m_{\Omega} / m_{\rho}$   &  012 & $2.203 \pm 0.028$ & 0.4 \\	&    4 & $2.119 \pm 0.055$ & 0.9 \\       
 $\Lambda^{(0)}_{\overline{MS}} / m_{\rho}$ 
			   &  012 & $0.299 \pm 0.011$ & --- \\	&    4 & $0.299 \pm 0.011$ & --- \\        
 \hline
\end{tabular}
\begin{tabular}{clrr}     \hline
   & sink &  & $\chi^2$ \\ \hline

 $m_{K^*} / m_{\rho}$      &  012 & $1.121 \pm 0.008$ & 0.4 \\	&    4 & $1.126 \pm 0.007$ & 0.0 \\       
 $m_{\Phi} / m_{\rho}$     &  012 & $1.242 \pm 0.016$ & 0.4 \\	&    4 & $1.252 \pm 0.013$ & 0.0 \\       
 $m_{N} / m_{\rho}$        &  012 & $1.347 \pm 0.028$ & 0.0 \\	&    4 & $1.340 \pm 0.031$ & 1.9 \\       
 $\Delta m / m_{\rho}$     &  012 & $1.890 \pm 0.014$ & 0.0 \\	&    4 & $1.905 \pm 0.027$ & 1.9 \\       
 $m_{\Delta} / m_{\rho}$   &  012 & $1.772 \pm 0.038$ & 0.6 \\	&    4 & $1.728 \pm 0.036$ & 0.2 \\       
 $m_{\Sigma^*} / m_{\rho}$ &  012 & $1.893 \pm 0.034$ & 0.6 \\	&    4 & $1.863 \pm 0.033$ & 0.2 \\       
 $m_{\Xi^*} / m_{\rho}$    &  012 & $2.014 \pm 0.030$ & 0.6 \\	&    4 & $1.998 \pm 0.029$ & 0.2 \\       
 $m_{\Omega} / m_{\rho}$   &  012 & $2.135 \pm 0.031$ & 0.6 \\	&    4 & $2.134 \pm 0.035$ & 0.2 \\       
 $\Lambda^{(0)}_{\overline{MS}} / m_{\rho}$ 
			   &  012 & $0.301 \pm 0.005$ & --- \\	&    4 & $0.301 \pm 0.005$ & --- \\        
 \hline
\end{tabular}
\begin{tabular}{clrr}     \hline
    & sink & & $\chi^2$ \\ \hline

 $m_{K^*} / m_{\rho}$      &  012 & $1.128 \pm 0.004$ & 0.6 \\	&    4 & $1.131 \pm 0.004$ & 0.0 \\       
 $m_{\Phi} / m_{\rho}$     &  012 & $1.256 \pm 0.007$ & 0.6 \\	&    4 & $1.262 \pm 0.009$ & 0.0 \\       
 $m_{N} / m_{\rho}$        &  012 & $1.383 \pm 0.030$ & 2.2 \\	&    4 & $1.360 \pm 0.040$ & 4.6 \\       
 $\Delta m / m_{\rho}$     &  012 & $1.888 \pm 0.015$ & 2.2 \\	&    4 & $1.886 \pm 0.024$ & 4.6 \\       
 $m_{\Delta} / m_{\rho}$   &  012 & $1.782 \pm 0.039$ & 0.0 \\	&    4 & $1.751 \pm 0.055$ & 0.3 \\       
 $m_{\Sigma^*} / m_{\rho}$ &  012 & $1.907 \pm 0.031$ & 0.0 \\	&    4 & $1.885 \pm 0.046$ & 0.3 \\       
 $m_{\Xi^*} / m_{\rho}$    &  012 & $2.033 \pm 0.025$ & 0.0 \\	&    4 & $2.018 \pm 0.037$ & 0.3 \\       
 $m_{\Omega} / m_{\rho}$   &  012 & $2.158 \pm 0.018$ & 0.0 \\	&    4 & $2.152 \pm 0.032$ & 0.3 \\       
 $\Lambda^{(0)}_{\overline{MS}} / m_{\rho}$ 
			   &  012 & $0.302 \pm 0.007$ & --- \\	&    4 & $0.302 \pm 0.007$ & --- \\        
 \hline
\end{tabular}
\begin{tabular}{cllr@{}l@{$\pm$}lr@{}l@{$\pm$}lr@{}l}     
 \hline
 & sink & $\chi^2$ & \multicolumn{3}{c}{fin. vol.} & 
 \multicolumn{3}{c}{inf. vol.} 
  & \multicolumn{2}{c}{obs.}\\ \hline
 
 $m_{K^*} / m_{\rho}$           & 012 & 0.01 & 1     &.149	& 0.009	& 1     &.166	& 0.016	& 1 & .164\\ 
                                & 4   & 0.03 & 1     &.140      & 0.016 & 1     &.116   & 0.032 & \\
 $m_{\Phi} / m_{\rho}$          & 012 & 0.01 & 1     &.297	& 0.019	& 1     &.333	& 0.032	& 1 &  .327\\ 
                                & 4   & 0.03 & 1     &.280      & 0.032 & 1     &.232   & 0.064 & \\
 $m_{N} / m_{\rho}$             & 012 & 2.61 & 1     &.278	& 0.068	& 1     &.216	& 0.104	& 1 &  .222\\ 
                                & 4   & 0.27 & 1     &.328      & 0.085 & 1     &.330   & 0.131 & \\
 $\Delta m / m_{\rho}$          & 012 & 0.12 & 1     &.865	& 0.045	& 1     &.927	& 0.074	& 2 &  .047\\ 
                                & 4   & 0.00 & 1     &.834      & 0.055 & 1     &.835   & 0.083 & \\
 $m_{\Delta} / m_{\rho}$        & 012 & 1.37 & 1     &.609	& 0.078	& 1     &.565	& 0.122	& 1 &  .604\\ 
                                & 4   & 0.42 & 1     &.683      & 0.094 & 1     &.672   & 0.174 & \\
 $m_{\Sigma^*} / m_{\rho}$      & 012 & 1.04 & 1     &.805	& 0.058	& 1     &.806	& 0.080	& 1 &  .803\\ 
                                & 4   & 0.37 & 1     &.840      & 0.084 & 1     &.827   & 0.136 & \\
 $m_{\Xi^*} / m_{\rho}$         & 012 & 0.48 & 2     &.009	& 0.049	& 2     &.055	& 0.065	& 1 &  .996\\ 
                                & 4   & 0.23 & 2     &.003      & 0.079 & 1     &.988   & 0.111 & \\
 $m_{\Omega} / m_{\rho}$        & 012 & 0.03 & 2     &.205	& 0.056	& 2     &.296	& 0.089	& 2 &  .177\\ 
                                & 4   & 0.08 & 2     &.164      & 0.072 & 2     &.147   & 0.121 & \\         
 $\Lambda^{(0)}_{\overline{MS}} / m_{\rho}$ 
                                & 012 & 0.02 & 0     &.305	& 0.008	& 0     &.319	& 0.012	& 0 &  
 .305 $\pm$ 0.018 \\
                                & 4   & 0.01 & 0     &.303     & 0.012 & 0     &.301   & 0.020 & \\    \hline
\end{tabular}
\begin{tabular}{crrr}     \hline
   & k & sink 012 & sink 4 \\ \hline

$m_{\pi}$       & 0.1650  & $ -0.2 	\pm 0.5 \% $ 	& $ 0.2 	\pm 0.8 \% $ \\
                & 0.1663  & $ -1.8 	\pm 0.7 \% $ 	& $ -0.9 	\pm 1.1 \% $ \\
                & 0.1675  & $ -1.1 	\pm 1.5 \% $ 	& $ -1.2 	\pm 1.9 \% $ \\\hline
$m_{\rho}$      & 0.1650  & $ -0.6 	\pm 0.9 \% $ 	& $ -3.3 	\pm 1.5 \% $ \\
                & 0.1663  & $ -1.5 	\pm 1.4 \% $ 	& $ -0.9 	\pm 2.1 \% $ \\
                & 0.1675  & $ -3.4 	\pm 1.4 \% $ 	& $ -1.6 	\pm 2.6 \% $ \\\hline
$m_{N}$         & 0.1650  & $ 0.2 	\pm 1.4 \% $ 	& $ -0.2 	\pm 1.8 \% $ \\
                & 0.1663  & $ -4.6 	\pm 1.8 \% $ 	& $ -1.6 	\pm 2.0 \% $ \\
                & 0.1675  & $ -4.8 	\pm 2.0 \% $ 	& $ 0.7 	\pm 2.4 \% $ \\\hline
$m_{\Delta}$    & 0.1650  & $ 0.1 	\pm 1.6 \% $ 	& $ 0.1 	\pm 2.1 \% $ \\
                & 0.1663  & $ -0.4 	\pm 2.0 \% $ 	& $ -1.6 	\pm 2.6 \% $ \\
                & 0.1675  & $ -4.9 	\pm 2.2 \% $ 	& $ -0.0 	\pm 2.3 \% $ \\\hline
\end{tabular}
\begin{tabular}{crr}     \hline
   & sink 012 & sink 4 \\ \hline

 $m_{K^*} / m_{\rho}$         & $ 1.6 	\pm 0.9 \% $ 	& $ -2.2 	\pm 2.2 \% $ \\
 $m_{\Phi} / m_{\rho}$        & $ 2.9 	\pm 1.6 \% $ 	& $ -4.0 	\pm 4.0 \% $ \\
 $m_{N} / m_{\rho}$           & $ -4.5 	\pm 3.7 \% $ 	& $ 0.2 	\pm 5.8 \% $ \\
 $\Delta m / m_{\rho}$        & $ 3.1 	\pm 2.1 \% $ 	& $ 0.0 	\pm 2.5 \% $ \\
 $m_{\Delta} / m_{\rho}$      & $ -2.3 	\pm 3.3 \% $ 	& $ -0.6 	\pm 5.8 \% $ \\
 $m_{\Sigma^*} / m_{\rho}$    & $ 0.1 	\pm 2.1 \% $ 	& $ -0.7 	\pm 4.4 \% $ \\
 $m_{\Xi^*} / m_{\rho}$       & $ 2.2 	\pm 1.7 \% $ 	& $ -0.8 	\pm 3.3 \% $ \\
 $m_{\Omega} / m_{\rho}$      & $ 4.1 	\pm 2.4 \% $ 	& $ -0.8 	\pm 3.2 \% $ \\
 $\Lambda^{(0)}_{\overline{MS}} / m_{\rho}$   & $ 4.7 	\pm 2.1 \% $ & $ -0.7 	\pm 4.3 \% $ \\  \hline
\end{tabular}
\begin{tabular}{clcc}     \hline
    & sink &  & $\chi^2$ \\ \hline

 $\frac{m_{ns}}{m_{\rho}(m_{ns})}
  \frac{\partial m_{\rho}}{\partial m_q}(m_{ns})$ &  012 & $0.093 \pm 0.008$ & 0.6 \\
                                                  &  4   & $0.109 \pm 0.015$ & 0.7 \\       
 $\frac{m_{N}(m_{ns})}{m_{\rho}(m_{ns})}$               &  012 & $1.517 \pm 0.014$ & 1.3 \\	
                                                  &  4   & $1.465 \pm 0.022$ & 1.9 \\       
 $\frac{m_{ns}}{m_{\rho}(m_{ns})}                
  \frac{\partial m_N}{\partial m_q}(m_{ns})$      &  012 & $0.199 \pm 0.026$ & 1.3 \\	
                                                  &  4   & $0.253 \pm 0.017$ & 1.9 \\       
 $\frac{m_{\Delta}(m_{ns})}{ m_{\rho}(m_{ns})}$          &  012 & $1.834 \pm 0.016$ & 3.4 \\	
                                                  &  4   & $1.750 \pm 0.024$ & 0.0 \\       
 $\frac{m_{ns}}{m_{\rho}(m_{ns})}                
  \frac{\partial m_{\Delta}}{\partial m_q}(m_{ns})$ &  012 & $0.083 \pm 0.029$ & 3.4 \\	
                                                  &  4   & $0.156 \pm 0.021$ & 0.0 \\  
 $\frac{\Lambda^{(0)}_{\overline{MS}}}{m_{\rho}(m_{ns})}$
                                                  &  012 & $0.2677 \pm 0.0027$ & $-$ \\
                                                  &  4   & $0.2745 \pm 0.0039$ & $-$ \\
 \hline
\end{tabular}
\begin{tabular}{clcc}     \hline
    & sink &  & $\chi^2$ \\ \hline
 
 $\frac{m_{ns}}{m_{\rho}(m_{ns})}                
  \frac{\partial m_{\rho}}{\partial m_q}(m_{ns})$ &  012 & $0.111 \pm 0.007$ & 0.0 \\
                                                  &  4   & $0.086 \pm 0.022$ & 0.0 \\       
 $\frac{m_{N}(m_{ns})}{m_{\rho}(m_{ns})}$               &  012 & $1.492 \pm 0.017$ & 0.2 \\	
                                                  &  4   & $1.490 \pm 0.026$ & 0.0 \\       
 $\frac{m_{ns}}{m_{\rho}(m_{ns})}                
  \frac{\partial m_N}{\partial m_q}(m_{ns})$      &  012 & $0.258 \pm 0.017$ & 0.2 \\	
                                                  &  4   & $0.246 \pm 0.027$ & 0.0 \\       
 $\frac{m_{\Delta}(m_{ns})}{ m_{\rho}(m_{ns})}$          &  012 & $1.820 \pm 0.023$ & 0.4 \\	
                                                  &  4   & $1.772 \pm 0.039$ & 0.9 \\       
 $\frac{m_{ns}}{m_{\rho}(m_{ns})}                
  \frac{\partial m_{\Delta}}{\partial m_q}(m_{ns})$ &  012 & $0.144 \pm 0.027$ & 0.4 \\	
                                                  &  4   & $0.149 \pm 0.033$ & 0.9 \\       
 $\frac{\Lambda^{(0)}_{\overline{MS}}}{m_{\rho}(m_{ns})}$
                                   &  012 & $0.2759 \pm 0.0029$ & $-$ \\
                                   &    4 & $0.2752 \pm 0.0047$ & $-$ \\
\hline
\end{tabular}
\begin{tabular}{clcc}     \hline
    & sink &  & $\chi^2$ \\ \hline

 $\frac{m_{ns}}{m_{\rho}(m_{ns})}                 
  \frac{\partial m_{\rho}}{\partial m_q}(m_{ns})$ &  012 & $0.107 \pm 0.008$ & 0.4 \\
                                                  &    4 & $0.113 \pm 0.007$ & 0.0 \\       
 $\frac{m_{N}(m_{ns})}{m_{\rho}(m_{ns})}$               &  012 & $1.435 \pm 0.015$ & 0.0 \\	
                                                  &    4 & $1.433 \pm 0.017$ & 1.9 \\       
 $\frac{m_{ns}}{m_{\rho}(m_{ns})}                
  \frac{\partial m_N}{\partial m_q}(m_{ns})$      &  012 & $0.241 \pm 0.010$ & 0.0 \\	
                                                  &    4 & $0.252 \pm 0.018$ & 1.9 \\       
 $\frac{m_{\Delta}(m_{ns})}{ m_{\rho}(m_{ns})}$          &  012 & $1.745 \pm 0.023$ & 0.6 \\	
                                                  &    4 & $1.715 \pm 0.024$ & 0.2 \\       
 $\frac{m_{ns}}{m_{\rho}(m_{ns})}                
  \frac{\partial m_{\Delta}}{\partial m_q}(m_{ns})$ &  012 & $0.161 \pm 0.012$ & 0.6 \\	
                                                  &    4 & $0.181 \pm 0.012$ & 0.2 \\       
 $\frac{\Lambda^{(0)}_{\overline{MS}}}{m_{\rho}(m_{ns})}$
                                   &  012 & $0.2679 \pm 0.0041$ & $-$ \\
                                   &    4 & $0.2698 \pm 0.0034$ & $-$ \\
 \hline
\end{tabular}
\begin{tabular}{clrr}     \hline
    & sink &  & $\chi^2$ \\ \hline
 
 $\frac{m_{ns}}{m_{\rho}(m_{ns})}                
  \frac{\partial m_{\rho}}{\partial m_q}(m_{ns})$ &  012 & $0.115 \pm 0.004$ & 0.6 \\
                                                  &    4 & $0.118 \pm 0.005$ & 0.0 \\       
 $\frac{m_{N}(m_{ns})}{m_{\rho}(m_{ns})}$               &  012 & $1.445 \pm 0.017$ & 2.2 \\	
                                                  &    4 & $1.430 \pm 0.024$ & 4.6 \\       
 $\frac{m_{ns}}{m_{\rho}(m_{ns})}                
  \frac{\partial m_N}{\partial m_q}(m_{ns})$      &  012 & $0.226 \pm 0.010$ & 2.2 \\	
                                                  &    4 & $0.236 \pm 0.012$ & 4.6 \\       
 $\frac{m_{\Delta}(m_{ns})}{ m_{\rho}(m_{ns})}$          &  012 & $1.749 \pm 0.019$ & 0.0 \\	
                                                  &    4 & $1.727 \pm 0.033$ & 0.3 \\       
 $\frac{m_{ns}}{m_{\rho}(m_{ns})}                
  \frac{\partial m_{\Delta}}{\partial m_q}(m_{ns})$ &  012 & $0.169 \pm 0.011$ & 0.0 \\	
                                                  &    4 & $0.180 \pm 0.012$ & 0.3 \\       
 $\frac{\Lambda^{(0)}_{\overline{MS}}}{m_{\rho}(m_{ns})}$
                                   &  012 & $0.2671 \pm 0.0032$ & $-$ \\
                                   &    4 & $0.2695 \pm 0.0057$ & $-$ \\
 \hline
\end{tabular}
\begin{tabular}{clcccc}     \hline
    & sink &  $\chi^2$ & \multicolumn{1}{c}{fin. vol.} & 
    \multicolumn{1}{c}{inf. vol.} & \multicolumn{1}{c}{obs.} \\ \hline

 $\frac{m_{ns}}{m_{\rho}(m_{ns})}                
  \frac{\partial m_{\rho}}{\partial m_q}(m_{ns})$ &  012 & 0.0 & $0.136 \pm 0.010$ & $0.154 \pm 0.016$& 0.152\\
                                                  &    4 & 0.0 & $0.127 \pm 0.017$ & $0.103 \pm 0.032$&   \\ 
 $\frac{m_{N}(m_{ns})}{m_{\rho}(m_{ns})}$         &  012 & 3.2 & $1.342 \pm 0.031$ & $1.317 \pm 0.045$& 1.405\\	
                                                  &    4 & 0.2 & $1.384 \pm 0.047$ & $1.409 \pm 0.071$&   \\
 $\frac{m_{ns}}{m_{\rho}(m_{ns})}                
  \frac{\partial m_N}{\partial m_q}(m_{ns})$      &  012 & 2.5 & $0.239 \pm 0.028$ & $0.298 \pm 0.055$& 0.384 \\
                                                  &    4 & 0.2 & $0.221 \pm 0.028$ & $0.215 \pm 0.062$&   \\ 
 $\frac{m_{\Delta}(m_{ns})}{ m_{\rho}(m_{ns})}$   &  012 & 1.6 & $1.639 \pm 0.040$ & $1.625 \pm 0.053$& 1.628 \\
                                                  &    4 & 0.4 & $1.684 \pm 0.053$ & $1.707 \pm 0.082$&   \\ 
 $\frac{m_{ns}}{m_{\rho}(m_{ns})}                
  \frac{\partial m_{\Delta}}{\partial m_q}(m_{ns})$ & 012 & 1.5 & $0.245 \pm 0.032$ & $0.306 \pm 0.059$& 0.267\\
                                                  &    4 & 0.2 & $0.205 \pm 0.041$ & $0.198 \pm 0.075$&   \\ 
 $\frac{\Lambda^{(0)}_{\overline{MS}}}{m_{\rho}(m_{ns})}$ 
                                   &  012 & $-$ & $0.2669 \pm 0.0057$ &
                                      $0.2750 \pm 0.0077$& $0.262 \pm 0.015$ \\
                                   &    4 & $-$ & $0.2698 \pm 0.0034$ & $0.2728 \pm 0.0120$& \\
 \hline
\end{tabular}
